A foamy approach to Soergel bimodules

The aim of this short note is to establish a 2-equivalence between a certain 2-category of foams and that of singular Soergel bimodules of type A.

==> hhf_annular-foam-example.tex <==
\begin{scope}[scale=1]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
  \begin{scope} [canvas is xy plane at z=0]
    \begin{scope}[very thin]
      \draw (0,0) circle (3cm);
      \draw (0,0) circle (1cm);
      \coordinate (a) at (70:3cm);
      \coordinate (aa) at (250:3cm);
    \end{scope}

    \begin{scope}
      \draw (0,0) circle (2.2);
      \draw (0,0) circle (1.7);
      \draw (60:2.7) arc (60: 180: 2.7cm);
      \draw (240:2.7) arc (240: 360: 2.7cm);
      \draw (180: 1.2) arc (180: 420: 1.2cm);
      \draw (180:2.7) .. controls +(270: 0.3) and
      +(100:0.3) .. (200:2.2);
      \draw (220:2.2) .. controls +(310: 0.3) and
      +(150:0.3) .. (240:2.7);
      \draw (0:2.7) .. controls +(90: 0.3) and
      +(-70:0.3) .. (20:2.2);
      \draw (40:2.2) .. controls +(130: 0.3) and
      +(-30:0.3) .. (60:2.7);
      \draw (60:1.2) .. controls +(150: 0.3) and
      +(-10:0.3) .. (80:1.7);
      \draw (160:1.7) .. controls +(250: 0.3) and
      +(90:0.3) .. (180:1.2);
      \draw[rotate=20] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=90] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=270] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=50] (30:2.2) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:1.7);
      \draw[rotate=230] (30:2.2) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:1.7);
      \coordinate (A) at (110:1);
      \coordinate (B) at (110:3);
      \coordinate (E) at (210:1);
      \coordinate (F) at (210:3);
      \coordinate (B1) at (110: 1.2);
      \coordinate (B2) at (110: 1.7);
      \coordinate (B3) at (110: 2.2);
      \coordinate (B4) at (110: 2.7);
      \coordinate (C1) at (210: 1.2);
      \coordinate (C2) at (210: 1.7);
      \coordinate (C3) at (210: 2.2);
      \coordinate (C4) at (210: 2.7);
    \end{scope}

    
    
    
    
    
  \end{scope}
    \begin{scope} [canvas is xy plane at z=2]
    \begin{scope}[very thin]
      \coordinate (T1) at (110: 1.2);
      \coordinate (T2) at (110: 1.7);
      \coordinate (T3) at (110: 2.2);
      \coordinate (T4) at (110: 2.7);

      \coordinate (S1) at (210: 1.2);
      \coordinate (S2) at (210: 1.7);
      \coordinate (S3) at (210: 2.2);
      \coordinate (S4) at (210: 2.7);
      \coordinate (b) at (70:3cm);
      \coordinate (bb) at (250:3cm);

      
      \draw (0,0) circle (3cm);
      \draw (0,0) circle (1cm);
      \draw (a) -- (b);
      \draw (aa) -- (bb);
      \coordinate (D) at (110:1);
      \coordinate (C) at (110:3); 
      \fill[opacity = 0.2, red] (A) -- (B) -- (C) -- (D);
      \coordinate (H) at (210:1);
      \coordinate (G) at (210:3); 
      \fill[opacity = 0.2, green!50!black] (E) -- (F) -- (G) -- (H);
    \end{scope}
  \end{scope}
  \begin{scope}[draw= red!70!black, very thick]
  \draw (B2) -- +(0,0, 0.3) coordinate (c1) .. controls +(0,0,0.2) and + (0,0,-0.2) .. +(0,0,1.2) coordinate (c2)  +(0,0,1.5)  .. controls +(0,0,0.2) and + (0,0,-0.2) ..  (T1);
  \draw (B4) -- (T4) coordinate [pos=0.2] (G1) coordinate [pos =0.5] (G2) coordinate [pos= 0.7] (G3);
  \draw (B3) -- (T3) coordinate [pos=0.2] (F1) coordinate [pos =0.5] (F2) coordinate [pos= 0.6] (F3);
  \draw (T2) -- + (0,0, -0.2) coordinate (D3) .. controls +(0,0,-0.2) and + (0,0,0.2) .. (c1) coordinate[pos =0.7] (D2) coordinate[pos =0.3] (D1);
  \draw (G1) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (F2);
  \draw (F1) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (D2);
  \draw (F3) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (G3);
\end{scope}
  \begin{scope}[draw= green!50!black, very thick]
    \draw (S2) -- +(0,0, -0.8) coordinate (i) coordinate[pos=0.5] (h);
    \draw (C1) -- +(0,0,0.8) coordinate[pos=0.7] (m) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (i);
    \draw (C3) -- +(0,0,1) coordinate (j) coordinate[pos=0.5] (k) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (S4);
    \draw (C2) -- +(0,0,0.2) coordinate (l) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (k);
    \draw (l) .. controls +(0,0,0.2) and + (0,0,-0.2) .. (m);
    \draw (C3) --(S3);
\end{scope}

    \begin{scope} [canvas is xy plane at z=2]

    \begin{scope}[rotate = 180, xscale = -1]
            \draw (0,0) circle (2.2);
      \draw (0,0) circle (1.7);
      \draw (60:2.7) arc (60: 180: 2.7cm);
      \draw (240:2.7) arc (240: 360: 2.7cm);
      \draw (180: 1.2) arc (180: 420: 1.2cm);
      \draw (180:2.7) .. controls +(270: 0.3) and
      +(100:0.3) .. (200:2.2);
      \draw (220:2.2) .. controls +(310: 0.3) and
      +(150:0.3) .. (240:2.7);
      \draw (0:2.7) .. controls +(90: 0.3) and
      +(-70:0.3) .. (20:2.2);
      \draw (40:2.2) .. controls +(130: 0.3) and
      +(-30:0.3) .. (60:2.7);
      \draw (60:1.2) .. controls +(150: 0.3) and
      +(-10:0.3) .. (80:1.7);
      \draw (160:1.7) .. controls +(250: 0.3) and
      +(90:0.3) .. (180:1.2);
      \draw[rotate=20] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=90] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=270] (30:1.7) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:2.2);
      \draw[rotate=50] (30:2.2) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:1.7);
      \draw[rotate=230] (30:2.2) .. controls +(120:0.3) and
      +(-40: 0.3) .. (50:1.7);
      %\begin{scope}[rotate = -180]
      % \foreach \i in {1.1,1.7, 2.2, 2.7}{
      %   \coordinate (110:\i) circle (0.1) coordinate (T\i);}
    \end{scope}
  \end{scope}
\end{scope}
\end{scope}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_bl-foam-example.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
    \coordinate (OOO) at (0, 0, 0);
    \coordinate (IOO) at (1, 0, 0);
    \coordinate (OIO) at (0, 1, 0);
    \coordinate (IIO) at (1, 1, 0);
    \coordinate (OOI) at (0, 0, 1);
    \coordinate (IOI) at (1, 0, 1);
    \coordinate (OII) at (0, 1, 1);
    \coordinate (III) at (1, 1, 1);
    \coordinate (sf) at (+3.5,  0.5,  0.5);
    \coordinate (sh) at (-2.5,  0.5,  0.5);
    \coordinate (sr) at ( 0.5, +2.25,  0.5);
    \coordinate (sl) at ( 0.5, -1.25,  0.5);
    \coordinate (st) at ( 0.5,  0.5, +2.25);
    \coordinate (sb) at ( 0.5,  0.5, -1.25);
    \begin{scope}[very thin]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      \draw (OOO) -- (OOI);
      \draw [densely dotted] (OOO) -- (OIO);
      \draw (OOO) -- (IOO);
      \draw (III) -- (OII);
      \draw (III) -- (IOI);
      \draw (III) -- (IIO);
      \draw (OOI) -- (OII);
      \draw (OOI) -- (IOI);
      \draw [densely dotted] (OIO) -- (OII);
      \draw [densely dotted] (OIO) -- (IIO);
      \draw (IOO) -- (IOI);
      \draw (IOO) -- (IIO);
    \end{scope}
    \begin{scope}
      %%%% Left
      \draw (0.5, 0, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 0.3)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 0, 0.7)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 0, 1);
      \draw (0.5, 0, 0.3)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 0, 1);
       \draw (0.7, 0, 0.7)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 1);
      %%%% top
      \draw (0.5, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.3, 0.3, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.9, 0.9, 1) -- (0.9,1,1);
      \draw (0.1, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.3, 0.3, 1);

      \draw (0.9, 0,1) -- (0.9, 1,1);
      \draw (0.9, 0.2, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
      \begin{scope}[gray]
      %%%% bottom
      \draw (0.5, 0, 0) -- (0.5, 1, 0);
      %%%% right
      \draw (0.5, 1, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 0.3)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 1, 0.7)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 1, 1);
      \draw (0.5, 1, 0.3)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 1, 1);
       \draw (0.7, 1, 0.7)
       .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 1);
     \end{scope}
     
    \end{scope}

    

  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_bl-web-example.tex <==
\begin{scope}[font= \tiny, scale= 1.8]
  \draw[very thin] (0,0) rectangle (2,2);
  \draw[->-] (0.3, 0) -- +(0, 0.1) node[pos=0, below] {$4$};
  \draw[->-] (1, 0) -- +(0, 0.1) node[pos=0, below] {$5$};
  \draw[->-] (1.7, 0) -- +(0, 0.1) node[pos=0, below] {$2$};
  \draw[->] (0.25, 1.9) -- +(0, 0.1) node[pos=1, above] {$2$};
  \draw[->] (0.75, 1.9) -- +(0, 0.1) node[pos=1, above] {$4$};
  \draw[->] (1.25, 1.9) -- +(0, 0.1) node[pos=1, above] {$2$};
  \draw[->] (1.75, 1.9) -- +(0, 0.1) node[pos=1, above] {$3$};

  \draw (0.3, 0.1)  coordinate (a1) .. controls + (0,0.2) and +(0, -0.2) ..
  (0.65, 0.6) coordinate (b2) node [below, pos=0.5] {$2$} .. controls + (0,0.2) and +(0, -0.2) ..
  (0.4, 1.1) coordinate (c1) node [above, pos=0.3] {$3$}.. controls + (0,0.2) and +(0, -0.2) ..
  (0.35, 1.5) coordinate (d1) node [left, pos=0.5] {$5$} .. controls + (0,0.2) and +(0, -0.2) ..
  (0.25, 1.9) coordinate (e1); % .. controls + (0,0.2) and +(0, -0.2) ..
  \draw (a1) .. controls + (0,0.2) and +(0, -0.2) .. (c1) node [left, pos=0.5] {$2$};
  \draw
  (1, 0.1) coordinate (a2)  .. controls + (0,0.2) and +(0, -0.2) .. (b2) node [below, pos=0.5] {$1$};
  \draw (d1) .. controls + (0,0.2) and +(0, -0.2) .. (0.75, 1.9) coordinate (e2) node [above, pos=0.5] {$3$};
  \draw (a2) -- +(0, 0.6) coordinate[pos =0.7] (b3) node[right, pos=0.5] {$4$} .. controls + (0,0.2) and +(0, -0.2) .. (e2) node [right, pos=0.5] {$1$};
  \draw (b3) .. controls + (0,0.2) and +(0, -0.2) .. (1.4, 1) coordinate (c3) node[pos =0.5, above] {$3$} -- +(0,0.5) coordinate (d3) node [right, pos=0.5] {$5$} .. controls + (0,0.2) and +(0, -0.2) .. (1.25, 1.9);
  \draw (d3) .. controls + (0,0.2) and +(0, -0.2) .. (1.75, 1.9);
  \draw (1.7,0.1) .. controls + (0,0.2) and +(0, -0.2) .. (c3);
  
  %\draw

\end{scope}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_bubble-2.tex <==
\begin{scope}[scale=0.7]%, font = \tiny]
\begin{scope}
  \draw (1, 0.5) .. controls +(1, -1) and +(-1, -1) .. (4, 0.5) coordinate[pos=0.5, yshift = 0.1cm] (bot);
  \filldraw[fill = white, fill opacity =0.7] (0,0) -- (1,1) -- (5,1) -- (4,0) -- cycle;
  \filldraw[fill = white, fill opacity =0.7] (1, 0.5) .. controls +(1, +1) and +(-1, +1) .. (4, 0.5) coordinate[pos=0.5, yshift = -0.1cm] (top);
  \draw (2.5, 0.5) circle (1.5cm and 0.2cm);
  \node at (2.5, -0.7) {$G$};
  \draw [<-, very thin] (bot) .. controls +(0, -0.3) and +(0.3, 0) .. +(-1.5, -0.6) node [left] {$Q\in \QQ[x_1, \dots x_b]^{\sg[b]}$};
  \draw [<-, very thin] (top) .. controls +(0, 0.3) and +(0.3, 0) .. +(-1.5, 0.6) node [left] {$P \in \QQ[x_1, \dots x_a]^{\sg[a]}$};
  \coordinate (a) at (5, 0.5);
\end{scope}

\begin{scope}[xshift = 7cm]
  \filldraw[fill = white, fill opacity =0.7] (0,0) -- (1,1) -- (5,1) -- (4,0) -- cycle;
    \draw [<-, very thin] (1.5,0.5) .. controls +(0, +0.5) and +(-1, 0) .. +(-1, 1.7) node [right, yshift= -0.2 cm] {$\displaystyle{R= \sum_{\substack{I\sqcup J = \{1, \dots, a+b\} \\ \#I = a, \#J =b}} \frac{P(x_I)Q(x_J)}{\prod_{\substack{i \in I \\ j \in J}}(x_i - x_j)}}$};

  % \draw [<-, very thin] (2.5,0.5) .. controls +(0, +0.5) and +(-0.3, 0) .. +(1, 1.5) node [right, yshift= -0.2 cm] {$\displaystyle{R= \sum_{\substack{I\sqcup J = \{1, \dots, a+b\} \\ \#I = a, \#J =b}} \frac{P(x_I)Q(x_J)}{\prod_{\substack{i \in I \\ j \in J}}(x_i - x_j)}}$};
    \node at (2.5, -0.7) {$G'$};
    \coordinate (b) at (0, 0.5);
 %  \node at (9, 0.5) {with $R$ given by equation \LHR{BLABLA.}}
\end{scope}
\node at (6, 0.5) {$=$};
%\draw[<->, densely dashed] (a) -- (b) node[above, font =\small, pos=0.5] {$\infty$-equivalence};

\end{scope}


==> hhf_sample.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
      \draw[<-, very thin, blue] (0.3, 0.7, 0.95) .. controls +(-0.5, 0, 0) and +(0,0, -0.3) .. (-1, 0.6, 1.1) node[above] {$P$};
    \coordinate (OOO) at (0, 0, 0);
    \coordinate (IOO) at (1, 0, 0);
    \coordinate (OIO) at (0, 1, 0);
    \coordinate (IIO) at (1, 1, 0);
    \coordinate (OOI) at (0, 0, 1);
    \coordinate (IOI) at (1, 0, 1);
    \coordinate (OII) at (0, 1, 1);
    \coordinate (III) at (1, 1, 1);
    \coordinate (sf) at (+3.5,  0.5,  0.5);
    \coordinate (sh) at (-2.5,  0.5,  0.5);
    \coordinate (sr) at ( 0.5, +2.25,  0.5);
    \coordinate (sl) at ( 0.5, -1.25,  0.5);
    \coordinate (st) at ( 0.5,  0.5, +2.25);
    \coordinate (sb) at ( 0.5,  0.5, -1.25);
    \begin{scope}[very thin]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      \draw (OOO) -- (OOI);
      \draw [densely dotted] (OOO) -- (OIO);
      \draw (OOO) -- (IOO);
      \draw (III) -- (OII);
      \draw (III) -- (IOI);
      \draw (III) -- (IIO);
      \draw (OOI) -- (OII);
      \draw (OOI) -- (IOI);
      \draw [densely dotted] (OIO) -- (OII);
      \draw [densely dotted] (OIO) -- (IIO);
      \draw (IOO) -- (IOI);
      \draw (IOO) -- (IIO);
    \end{scope}
    \begin{scope}
      %%%% Left
      \draw (0.5, 0, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 0, 1);
      \draw (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.3, 0, 1);
      %%%% top
      \draw (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 1) coordinate (p)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      
      \draw[<-, very thin, blue] (0.7, 0.5, 0.9) .. controls +(0.5, 0, 0) and +(0,0, -0.3) .. (1, 0.5, 1.5) node[above] {$Q$};
      \draw (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1);
      \draw (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);

      \draw[very thick] (0.5,0,0.5) .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1);
      \draw[very thick] (0.5, 0.4, 1)
      .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1); 
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
      \begin{scope}[gray]
      %%%% bottom
        \draw (0.5, 0, 0) -- (0.5, 1, 0);
        
      %%%% right
        \draw (0.5,1,0) -- (0.5,1,1);
      % \draw (0.5, 1, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 1, 0.7)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 1, 1);
      % \draw (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 1, 1);
      %  \draw (0.7, 1, 0.7)
      %  .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 1);
     \end{scope}
     
    \end{scope}

    

  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_sample0.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{0}{0}
  \begin{scope}[tdplot_main_coords]
      %%%% top
      \draw[>->] (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 1) coordinate (q) node {$\bullet$}
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      \draw (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 1) coordinate (p) node {$\bullet$}
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1);
      \draw[>-] (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);
      \node[left] at (p) {$P$};
      \node[right] at (q) {$Q$};
      % \draw[very thick] (0.5,0,0.5) .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1);
      % \draw[very thick] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1); 
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_sample00.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{0}{0}
  \begin{scope}[tdplot_main_coords]
      %%%% top
      \draw[>->] (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.6, 1) coordinate (q) node {$\bullet$}
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      % \draw (0.5, 0.4, 1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 1) coordinate (p) node {$\bullet$}
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1);
      \draw[>-] (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);
      %\node[left] at (p) {$P$};
      \node[right] at (q) {$R$};
      % \draw[very thick] (0.5,0,0.5) .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1);
      % \draw[very thick] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1); 
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_sample3.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
          \draw[opacity=0, <-, very thin, blue] (0.7, 0.5, 0.9) .. controls +(0.5, 0, 0) and +(0,0, -0.3) .. (1, 0.5, 1.5) node[above] {$Q$};
          
    \coordinate (OOO) at (0, 0, 0);
    \coordinate (IOO) at (1, 0, 0);
    \coordinate (OIO) at (0, 1, 0);
    \coordinate (IIO) at (1, 1, 0);
    \coordinate (OOI) at (0, 0, 1);
    \coordinate (IOI) at (1, 0, 1);
    \coordinate (OII) at (0, 1, 1);
    \coordinate (III) at (1, 1, 1);
    \coordinate (sf) at (+3.5,  0.5,  0.5);
    \coordinate (sh) at (-2.5,  0.5,  0.5);
    \coordinate (sr) at ( 0.5, +2.25,  0.5);
    \coordinate (sl) at ( 0.5, -1.25,  0.5);
    \coordinate (st) at ( 0.5,  0.5, +2.25);
    \coordinate (sb) at ( 0.5,  0.5, -1.25);
    \begin{scope}[very thin]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      \draw (OOO) -- (OOI);
      \draw [densely dotted] (OOO) -- (OIO);
      \draw (OOO) -- (IOO);
      \draw (III) -- (OII);
      \draw (III) -- (IOI);
      \draw (III) -- (IIO);
      \draw (OOI) -- (OII);
      \draw (OOI) -- (IOI);
      \draw [densely dotted] (OIO) -- (OII);
      \draw [densely dotted] (OIO) -- (IIO);
      \draw (IOO) -- (IOI);
      \draw (IOO) -- (IIO);
    \end{scope}
    \begin{scope}
      %%%% Left
      \draw (0.7,0,0) -- (0.7, 0, 1);
      \draw (0.3,0,0) -- (0.3, 0, 1);
      % \draw (0.5, 0, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 0.5)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 0, 1);
      % \draw (0.5, 0, 0.5)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.3, 0, 1);
      %%%% top
      \draw (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      \draw (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);

      \draw[very thick] (0.5,0.25,0) -- (0.5, 0.25,1);
      % \draw[very thick] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1); 
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);

      \newcommand{\myop}{0}
      % \fill[red, opacity = \myop] (0.5,0,0) -- (0.5, 0,0.5) 
      % .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1) -- (0.5,1,1) -- (0.5,1,0) -- cycle;

      % \fill[blue, opacity =\myop] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1)
      % .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. (0.7, 0.6, 1)
      % .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. cycle;

      % \fill[green, opacity =\myop] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1)
      % .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. (0.3, 0.6, 1)
      % .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. cycle;

      
      % \fill[teal, opacity =\myop] (0.5, 0, 0.5)
      % .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1)
      % .. controls +(0, -0.2, 0) and  +(0, +0.2, 0) .. (0.3, 0, 1)
      % .. controls +(0, 0, -0.2) and  +(0, 0, 0.2) .. cycle;

      
      % \fill[yellow, opacity =\myop] (0.5, 0, 0.5)
      % .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1)
      % .. controls +(0, -0.2, 0) and  +(0, +0.2, 0) .. (0.7, 0, 1)
      % .. controls +(0, 0, -0.2) and  +(0, 0, 0.2) .. cycle;


      
      \begin{scope}[gray]
      %%%% bottom
        %\draw (0.5, 0, 0) -- (0.5, 1, 0);

      \draw (0.7, 0, 0)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 0)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 0)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 0)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 0) -- (0.5,1,0);
      \draw (0.5, 0.4, 0)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 0)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 0);
      \draw (0.3, 0, 0)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 0);

      \draw[black, very thick] (0.5, 0.4, 0)
      .. controls +(0, 0, 0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.4)
      .. controls +(0, 0.2, 0)   and  +(0, 0, 0.3) .. (0.5, 0.8, 0); 


        
      %%%% right
        \draw (0.5,1,0) -- (0.5,1,1);
      % \draw (0.5, 1, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 1, 0.7)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 1, 1);
      % \draw (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 1, 1);
      %  \draw (0.7, 1, 0.7)
      %  .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 1);
     \end{scope}
     
    \end{scope}

    

  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_sample4.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
    \coordinate (OOO) at (0, 0, 0);
    \coordinate (IOO) at (1, 0, 0);
    \coordinate (OIO) at (0, 1, 0);
    \coordinate (IIO) at (1, 1, 0);
    \coordinate (OOI) at (0, 0, 1);
    \coordinate (IOI) at (1, 0, 1);
    \coordinate (OII) at (0, 1, 1);
    \coordinate (III) at (1, 1, 1);
    \coordinate (sf) at (+3.5,  0.5,  0.5);
    \coordinate (sh) at (-2.5,  0.5,  0.5);
    \coordinate (sr) at ( 0.5, +2.25,  0.5);
    \coordinate (sl) at ( 0.5, -1.25,  0.5);
    \coordinate (st) at ( 0.5,  0.5, +2.25);
    \coordinate (sb) at ( 0.5,  0.5, -1.25);
    \begin{scope}[very thin]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      \draw (OOO) -- (OOI);
      \draw [densely dotted] (OOO) -- (OIO);
      \draw (OOO) -- (IOO);
      \draw (III) -- (OII);
      \draw (III) -- (IOI);
      \draw (III) -- (IIO);
      \draw (OOI) -- (OII);
      \draw (OOI) -- (IOI);
      \draw [densely dotted] (OIO) -- (OII);
      \draw [densely dotted] (OIO) -- (IIO);
      \draw (IOO) -- (IOI);
      \draw (IOO) -- (IIO);
    \end{scope}
    \begin{scope}
      %%%% Left
      \draw (0.5, 0, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 0, 1);
      \draw (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.3, 0, 1);
      %%%% top
      \draw (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
%      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      % \draw (0.5, 0.4, 1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1);
      \draw (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);

      \draw[very thick] (0.5,0,0.5) .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1);
      % \draw[very thick] (0.5, 0.4, 1)
      % .. controls +(0, 0, -0.30) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.6)
      % .. controls +(0, 0.2, 0)   and  +(0, 0, -0.3) .. (0.5, 0.8, 1); 
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
            \draw[<-, very thin, blue] (0.7, 0.5, 0.5) .. controls +(0.5, 0, 0) and +(0,0, -0.3) .. (1, 0.5, 1.5) node[above] {$R$};
      \begin{scope}[gray]
      %%%% bottom
        \draw (0.5, 0, 0) -- (0.5, 1, 0);
        
      %%%% right
        \draw (0.5,1,0) -- (0.5,1,1);
      % \draw (0.5, 1, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 1, 0.7)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 1, 1);
      % \draw (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 1, 1);
      %  \draw (0.7, 1, 0.7)
      %  .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 1);
     \end{scope}
     
    \end{scope}

    

  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_sample5.tex <==
\begin{scope}[scale=2]
  \tdplotsetmaincoords{80}{70}
  \begin{scope}[tdplot_main_coords]
      \draw[<-, very thin, blue] (0.3, 0.7, 0.5) .. controls +(-0.5, 0, 0) and +(0,0, -0.3) .. (-1, 0.6, 1.1) node[above] {$P$};

    \coordinate (OOO) at (0, 0, 0);
    \coordinate (IOO) at (1, 0, 0);
    \coordinate (OIO) at (0, 1, 0);
    \coordinate (IIO) at (1, 1, 0);
    \coordinate (OOI) at (0, 0, 1);
    \coordinate (IOI) at (1, 0, 1);
    \coordinate (OII) at (0, 1, 1);
    \coordinate (III) at (1, 1, 1);
    \coordinate (sf) at (+3.5,  0.5,  0.5);
    \coordinate (sh) at (-2.5,  0.5,  0.5);
    \coordinate (sr) at ( 0.5, +2.25,  0.5);
    \coordinate (sl) at ( 0.5, -1.25,  0.5);
    \coordinate (st) at ( 0.5,  0.5, +2.25);
    \coordinate (sb) at ( 0.5,  0.5, -1.25);
    \begin{scope}[very thin]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      \draw (OOO) -- (OOI);
      \draw [densely dotted] (OOO) -- (OIO);
      \draw (OOO) -- (IOO);
      \draw (III) -- (OII);
      \draw (III) -- (IOI);
      \draw (III) -- (IIO);
      \draw (OOI) -- (OII);
      \draw (OOI) -- (IOI);
      \draw [densely dotted] (OIO) -- (OII);
      \draw [densely dotted] (OIO) -- (IIO);
      \draw (IOO) -- (IOI);
      \draw (IOO) -- (IIO);
    \end{scope}
    \begin{scope}
      %%%% Left
      \draw (0.5, 0, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 0, 1);
      \draw (0.5, 0, 0.5)
      .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.3, 0, 1);
      %%%% top
      \draw (0.7, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.4, 1)
%      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 1)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1) -- (0.5,1,1);
      % \draw (0.5, 0.4, 1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.3, 0.6, 1)
      % .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 1);
      \draw (0.3, 0, 1)
      .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.25, 1);

      \draw[very thick] (0.5,0,0.5) .. controls +(0,0.2, 0) and +(0, 0, -0.3) .. (0.5, 0.25,1);
      \draw[very thick] (0.5, 0.4, 0.5)
      .. controls +(0, 0, -0.15) and  +(0, -0.2, 0) .. (0.5, 0.6, 0.3)
      .. controls +(0, 0.2, 0)   and  +(0, 0, -0.15) .. (0.5, 0.8, 0.5)
      .. controls +(0, 0, 0.15) and  +(0, 0.2, 0) .. (0.5, 0.6, 0.7)
      .. controls +(0, -0.2, 0)   and  +(0, 0, 0.15) .. cycle;%(0.5, 0.8, 0.5)
      \draw[very thin, gray] (0.5, 0.4, 0.5)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.7, 0.6, 0.5)
      .. controls +(0, +0.1, 0) and  +(0, -0.1, 0) .. (0.5, 0.8, 0.5)
      .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. (0.3, 0.6, 0.5)
      .. controls +(0, -0.1, 0) and  +(0, +0.1, 0) .. cycle;
      % \draw (0.9, 0,1) -- (0.9, 1,1);
      % \draw (0.9, 0.2, 1)
      % .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 0.7, 1);

      % \draw (0.3, 0.3, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.1, 1, 1);
      % \draw (0.5, 0.7, 1)  .. controls +(0, +0.2, 0) and  +(0, -0.2, 0) .. (0.5, 1, 1);
            \draw[<-, very thin, blue] (0.7, 0.5, 0.5) .. controls +(0.5, 0, 0) and +(0,0, -0.3) .. (1, 0.5, 1.5) node[above] {$Q$};

      \begin{scope}[gray]
      %%%% bottom
        \draw (0.5, 0, 0) -- (0.5, 1, 0);
        
      %%%% right
        \draw (0.5,1,0) -- (0.5,1,1);
      % \draw (0.5, 1, 0) .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.7, 1, 0.7)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.9, 1, 1);
      % \draw (0.5, 1, 0.3)
      % .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.1, 1, 1);
      %  \draw (0.7, 1, 0.7)
      %  .. controls +(0, 0, 0.2) and +(0, 0, -0.2) .. (0.5, 1, 1);
     \end{scope}
     
    \end{scope}

    

  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_square-1.tex <==
\begin{scope}
  \begin{scope}
    \draw[>->, ->-] (0,0) -- +(0,2) node [pos= 0, below] {$a$};
    \draw[>->, ->-] (1,0) -- +(0,2) node [pos= 0, below] {$b$};
    \draw[->-] (1, 0.3) .. controls + (0, 0.2) and +(0, -0.2) .. (0, 0.7) node[pos=0.5, below] {$c$};
    \draw[->-] (0, 1.3) .. controls + (0, 0.2) and +(0, -0.2) .. (1, 1.7) node[pos=0.5, above] {$d$};
  \end{scope}
  \node at (3, 0.75) {$\displaystyle{\simeq \,\,\bigoplus_{i=0}^d \begin{bmatrix} b-a +d-c \\ d-i
                                                         \end{bmatrix}}$};
  \begin{scope}[xshift = 5cm]
    \draw[>->, ->-] (0,0) -- +(0,2) node [pos= 0, below] {$a$};
    \draw[>->, ->-] (1,0) -- +(0,2) node [pos= 0, below] {$b$};
    \draw[->-] (0, 0.3) .. controls + (0, 0.2) and +(0, -0.2) .. (1, 0.7) node[pos=0.5, below] {$i$};
    \draw[->-] (1, 1.3) .. controls + (0, 0.2) and +(0, -0.2) .. (0, 1.7) node[pos=0.5, above, font =\tiny,  sloped] {$c+i-d$};
  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_square-2.tex <==
\begin{scope}
  \begin{scope}
    \draw[>->, ->-] (0,0) -- +(0,2) node [pos= 0, below] {$a$};
    \draw[>->, ->-] (1,0) -- +(0,2) node [pos= 0, below] {$b$};
    \draw[->-] (0, 0.3) .. controls + (0, 0.2) and +(0, -0.2) .. (1, 0.7) node[pos=0.5, below] {$c$};
    \draw[->-] (1, 1.3) .. controls + (0, 0.2) and +(0, -0.2) .. (0, 1.7) node[pos=0.5, above] {$d$};
  \end{scope}
  \node at (3, 0.75) {$\displaystyle{\simeq \,\,\bigoplus_{i=0}^d \begin{bmatrix} a-b +d-c \\ d-i
                                                         \end{bmatrix}}$};
  \begin{scope}[xshift = 5cm]
    \draw[>->, ->-] (0,0) -- +(0,2) node [pos= 0, below] {$a$};
    \draw[>->, ->-] (1,0) -- +(0,2) node [pos= 0, below] {$b$};
    \draw[->-] (1, 0.3) .. controls + (0, 0.2) and +(0, -0.2) .. (0, 0.7) node[pos=0.5, below] {$i$};
    \draw[->-] (0, 1.3) .. controls + (0, 0.2) and +(0, -0.2) .. (1, 1.7) node[pos=0.5, above, font =\tiny, sloped] {$c+i-d$};
  \end{scope}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../2-equivalence/main"
%%% End:


==> hhf_std-tree2.tex <==

\begin{scope}[scale= 0.5, font=\tiny]
  \draw[gray] (-2.5, 5) rectangle (2.5, 0);
  \draw[>->] (0,0) --(0,1) node[pos=0, below] {$\myk$} .. controls +(0, 0.5) and +(0, -0.5) ..  (-2,5)  node[pos=1, above] {$k_1$};
  \draw[->] (0,1) .. controls +(0, 0.5) and +(0, -0.5) .. (0.5,2) .. controls +(0, 0.5) and +(0, -0.5) .. (1.5,4) .. controls +(0, 0.5) and +(0, -0.5) .. (2,5)  node[pos=1, above] {$k_\ell$}; 
  \draw[->] (1.5,4) .. controls +(0, 0.5) and +(0, -0.5) .. (1,5) node[pos=1, above]  {$k_{\ell-1}$};
  %\draw[->] (1,3) -- (0,5) node[pos=1, above] {$k_2$}; 
  \node[above] at (0, 5) {$\cdots$};
  \draw[->] (0.5,2) .. controls +(0, 0.5) and +(0, -0.5) .. (-1,5) node[pos=1, above] {$k_2$};
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sym_MOYvertex.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) .. controls +(0,0) and +(0, -0.2) .. (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) .. controls +(0,0) and +(0, -0.2) .. (0,0) node [at start, below] {$b$};  
\begin{scope}[xshift = 5cm]
  \draw[-<] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[<-] (-0.5, -0.5) .. controls +(0,0) and +(0, -0.2) .. (0,0) node [at start, below] {$a$};  
\draw[<-] (+0.5, -0.5) .. controls +(0,0) and +(0, -0.2) .. (0,0) node [at start, below] {$b$};  
\end{scope}
\end{scope}

==> sym_cube.tex <==
\tdplotsetmaincoords{80}{70}
\begin{scope}[tdplot_main_coords]
  \coordinate (OOO) at (0, 0, 0);
  \coordinate (IOO) at (1, 0, 0);
  \coordinate (OIO) at (0, 1, 0);
  \coordinate (IIO) at (1, 1, 0);
  \coordinate (OOI) at (0, 0, 1);
  \coordinate (IOI) at (1, 0, 1);
  \coordinate (OII) at (0, 1, 1);
  \coordinate (III) at (1, 1, 1);
  \coordinate (sf) at (+3.5,  0.5,  0.5);
  \coordinate (sh) at (-2.5,  0.5,  0.5);
  \coordinate (sr) at ( 0.5, +2.25,  0.5);
  \coordinate (sl) at ( 0.5, -1.25,  0.5);
  \coordinate (st) at ( 0.5,  0.5, +2.25);
  \coordinate (sb) at ( 0.5,  0.5, -1.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw (OOO) -- (OOI);
  \draw [densely dotted] (OOO) -- (OIO);
  \draw (OOO) -- (IOO);
  \draw (III) -- (OII);
  \draw (III) -- (IOI);
  \draw (III) -- (IIO);
  \draw (OOI) -- (OII);
  \draw (OOI) -- (IOI);
  \draw [densely dotted] (OIO) -- (OII);
  \draw [densely dotted] (OIO) -- (IIO);
  \draw (IOO) -- (IOI);
  \draw (IOO) -- (IIO);
  \draw[<-] ($(OOO)!0.5!(OII)$) -- +(-2,0,0) ;
  \draw[<-] ($(OOO)!0.5!(IOI)$) -- +(0,-1,0) ;
  \draw[<-] ($(OOO)!0.5!(IIO)$) -- +(0,0,-1) ;
  \draw[<-] ($(III)!0.5!(IOO)$) -- +(+2,0,0) ;
  \draw[<-] ($(III)!0.5!(OIO)$) -- +(0,+1,0) ;
  \draw[<-] ($(III)!0.5!(OOI)$) -- +(0,0,+1) ;
  \node at (sf) {$s_f$};
  \node at (sh) {$s_h$};
  \node at (sr) {$s_r$};
  \node at (sl) {$s_l$};
  \node at (st) {$s_t$};
  \node at (sb) {$s_b$};
  \begin{scope}[xshift =2cm, yshift =1.5cm]
    \draw[->] (0,0,0) -- (-1,0,0);
    \node at (-1.5,0,0) {$x_2$};
    \draw[->] (0,0,0) -- (0,0.5,0);
    \node at (0,0.75,0) {$x_1$};
    \draw[->] (0,0,0) -- (0,0,0.5);
    \node at (0,0,.75) {$x_3$};
  \end{scope}

\end{scope}
